Extension of the Gy\'arf\'as-Sumner conjecture to signed graphs

The balanced chromatic number of a signed graph G is the minimum number of balanced sets that cover all vertices of G. Studying structural conditions which imply bounds on the balanced chromatic number of signed graphs is among the most fundamental problems in graph theory. In this work, we initiate the study of coloring hereditary classes of signed graphs. More precisely, we say that a set F = {F_1, F_2, ..., F_l} is a GS (for Gy\'arf\'as-Sumner) set if there exists a constant c such that signed graphs with no induced subgraph switching equivalent to a member of F admit a balanced c-coloring. The focus of this work is to study GS sets of order 2. We show that if F is a GS set of order 2, then F_1 is either (K_3, -) or (K_4, -), and F_2 is a linear forest. In the case of F_1 = (K_3, -), we show that any choice of a linear forest for F_2 works. In the case of F_1 = (K_4, -), we show that if each connected component of F_2 is a path of length at most 4, then {F_1, F_2} is a GS set.

==> full_table.tikz <==
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{c|c|c|}
\cline{2-3}
 & $K_n= K_3$ & $K_n= K_4$ \\ \hline
\multicolumn{1}{|c|}{$F$ contains a vertex of degree $3$  }& \multicolumn{2}{|c|}{UNBOUNDED} \\ \hline
\multicolumn{1}{|c|}{$F$ is a linear forest and $P_5 \not \subseteq F $ }& \multirow{2}{*}{BOUNDED} & BOUNDED \\ \cline{1-1} \cline{3-3}
\multicolumn{1}{|c|}{$F$ is a linear forest and $P_5 \subseteq F$ }& & UNKNOWN \\ \hline
\end{tabular}

==> tikz_fig/K4_P4.tikz <==
\begin{tikzpicture}[scale=0.6, box/.style={draw=none, fill=gray!10, thick}, every node/.style={font=\small} ]


 %left blocks
\node[box, minimum width=1.6cm, minimum height=4.5cm] (A1) { $A'\backslash N(H_i)$ }; 
\node[box, minimum width=2.5cm, minimum height=4.5cm, right=0.3cm of A1] (A2) { $A'\cap N(H_i)$};

% right blocks
\node[box, minimum width=5cm, minimum height=2cm, right=2.5cm of A2.north east, anchor=north west] (H1) {};
\node[box, minimum width=5cm, minimum height=2cm, below=0.5cm of H1] (H2) {};
;

% H'_i
\node[anchor=north east, xshift=-0.1cm, yshift=-0.1cm] at (H1.north east) {$H'_i$};

%H''_i
\node[anchor=south east, xshift=-0.1cm, yshift=0.1cm] at (H2.south east) {$H''_i$};

% thick lines for joint
\draw[ultra thick, black!70!white, rounded corners=3pt] 
    (A2.east) -- (H2.west)
    node[midway, fill=white, inner sep=1pt] {$\bowtie$};
\draw[ultra thick, black!70!white, rounded corners=3pt] 
    (A2.east) -- (H1.west)
    node[midway, fill=white, inner sep=1pt] {$\bowtie$};
   \draw[ultra thick, black!70!white, rounded corners=3pt] 
    ([xshift=-1cm]H1.south east) -- ([xshift=-1cm]H2.north east)
    node[midway, fill=white, inner sep=1pt] {$\bowtie$}; 

\node[draw=teal,dashed,fit=(A1)(A2)] {}; 
\node[draw=teal,dashed,fit=(H1)(H2)] {};

\node[above=0.2cm] at ($(A1.north)!0.5!(A2.north)$) {$A'$};
\node[above=0.2cm of H1] {$H_i$}; 

% red block in H1
\node[draw=red, fill=none, rectangle, minimum width=1.8cm, minimum height=4cm, xshift=-1.4cm, yshift=-1.3cm] (RedBlock) at (H1){};

\node[anchor=north west, xshift=0mm, yshift=0mm] at (RedBlock.north west)  {{\textcolor{red}{$N^-(x)$}}};

\node[circle, draw=black, fill=none, inner sep=1.5pt] (v) at ([xshift=0cm,yshift=1.8cm]RedBlock) {};
\node[above=1pt of v] {$v$};

\node[circle, draw=black, fill=none, inner sep=1.5pt] (x) at ([xshift=1.4cm,yshift=2.2cm]A2) {};
\node[above=1pt of x] {$x$};

% N+(v)
\node[draw=none, fill=none, thick, ellipse,
      minimum width=3.5cm, minimum height=1.5cm,
      xshift=0.7cm] (BlueBlock) at (H2){};
      \node[anchor=south east, xshift=4mm, yshift=-2mm] at (BlueBlock.south east) {\textcolor{blue}{}};


\foreach \i in {1,...,5} {
  \node[circle, draw=black, fill=none, inner sep=1.5pt] (c\i) 
        at ([shift={(72*\i:0.9cm)}] BlueBlock) {};
}
\foreach \i [evaluate=\i as \j using {int(mod(\i,5)+1)}] in {1,...,5} {
  \draw[edge red] (c\i) -- (c\j);
}
\node[below=1pt of c1] {$u$};
%\node[below=0.5pt of c2] {$w$};
\node[below=0pt of c2, xshift=2mm, yshift=-0.2mm] {$w$};


\draw[edge red](x)--(v);
\draw[edge red](c3)--(v);
\draw[blue_edge](c1)--(v)--(c2);
\draw[blue_edge](c1)--(x)--(c2);
\draw[edge red, bend left=35] (v) to (c5);


\end{tikzpicture} 


==> tikz_fig/disjoint_union_proof.tikz <==
\begin{tikzpicture}[scale = .5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-4.25, 7.25) {};
		\node [style=none] (17) at (-3.25, 7.25) {};
		\node [style=none] (18) at (-2.25, 6.25) {};
		\node [style=none] (19) at (-2.25, -1) {};
		\node [style=none] (20) at (-3.25, -2) {};
		\node [style=none] (21) at (-4.25, -2) {};
		\node [style=none] (22) at (-5.25, -1) {};
		\node [style=none] (23) at (-5.25, 6.25) {};
		\node [style=small white] (24) at (-3, 5) {};
		\node [style=small white] (25) at (-3, 3) {};
		\node [style=small white] (26) at (-3, 1) {};
		\node [style=small white] (27) at (-3, -1) {};
		\node [style=small white] (28) at (-3.75, 6.25) {};
		\node [style=small white] (29) at (-4.5, 6.5) {};
		\node [style=small white] (30) at (-4.25, 5.75) {};
		\node [style=small white] (31) at (-3.75, 4.25) {};
		\node [style=small white] (32) at (-4.5, 4.5) {};
		\node [style=small white] (33) at (-4.25, 3.75) {};
		\node [style=small white] (34) at (-3.75, 2.25) {};
		\node [style=small white] (35) at (-4.5, 2.5) {};
		\node [style=small white] (36) at (-4.25, 1.75) {};
		\node [style=small white] (37) at (-3.75, 0.25) {};
		\node [style=small white] (38) at (-4.5, 0.5) {};
		\node [style=small white] (39) at (-4.25, -0.25) {};
		\node [style=small white] (40) at (-1, 5) {};
		\node [style=small white] (41) at (-1, 3) {};
		\node [style=small white] (42) at (-1, 1) {};
		\node [style=small white] (43) at (-1, -1) {};
		\node [style=none] (44) at (-3.75, -2.5) {$\widehat{G}_1$};
		\node [style=none] (45) at (-3, -1.5) {$F'$};
		\node [style=none] (46) at (-1, -1.5) {$F''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_region}] (20.center)
			 to (21.center)
			 to [bend left=45] (22.center)
			 to (23.center)
			 to [bend left=45, looseness=1.25] (16.center)
			 to (17.center)
			 to [bend left=45] (18.center)
			 to (19.center)
			 to [bend left=45] cycle;
		\draw [style=edge red] (24) to (25);
		\draw [style=edge red] (25) to (26);
		\draw [style=edge red] (26) to (27);
		\draw [style={blue_edge}] (24) to (30);
		\draw [style={blue_edge}] (29) to (24);
		\draw [style={blue_edge}] (28) to (24);
		\draw [style={blue_edge}] (28) to (29);
		\draw [style={blue_edge}] (29) to (30);
		\draw [style={blue_edge}] (30) to (28);
		\draw [style={blue_edge}] (31) to (32);
		\draw [style={blue_edge}] (32) to (33);
		\draw [style={blue_edge}] (33) to (31);
		\draw [style={blue_edge}] (34) to (35);
		\draw [style={blue_edge}] (35) to (36);
		\draw [style={blue_edge}] (36) to (34);
		\draw [style={blue_edge}] (37) to (38);
		\draw [style={blue_edge}] (38) to (39);
		\draw [style={blue_edge}] (39) to (37);
		\draw [style={blue_edge}] (33) to (25);
		\draw [style={blue_edge}] (25) to (31);
		\draw [style={blue_edge}] (32) to (25);
		\draw [style={blue_edge}] (34) to (26);
		\draw [style={blue_edge}] (26) to (36);
		\draw [style={blue_edge}] (35) to (26);
		\draw [style={blue_edge}] (37) to (27);
		\draw [style={blue_edge}] (27) to (39);
		\draw [style={blue_edge}] (38) to (27);
		\draw [style=edge red] (40) to (41);
		\draw [style=edge red] (41) to (42);
		\draw [style=edge red] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_fig/forb.tikz <==
\begin{tikzpicture}[scale = .5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small white] (0) at (0, 2.75) {};
		\node [style=small white] (1) at (-2.25, 1) {};
		\node [style=small white] (2) at (2.25, 1) {};
		\node [style=small white] (3) at (-1.5, -1.75) {};
		\node [style=small white] (4) at (1.5, -1.75) {};
		\node [style=small white] (5) at (-7.25, 1.25) {};
		\node [style=small white] (6) at (-6, 3.5) {};
		\node [style=small white] (7) at (-4.75, 1.25) {};
		\node [style=small white] (9) at (-6.75, -1) {};
		\node [style=small white] (10) at (-5.25, -1) {};
		\node [style=small white] (11) at (-6, 0.25) {};
		\node [style=small white] (12) at (-6, -2) {};
		\node [style=small white] (13) at (-4.75, -2) {};
		\node [style=small white] (14) at (-7.25, -2) {};
		\node [style=small white] (15) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (0) to (2);
		\draw [style=edge red] (2) to (4);
		\draw [style=edge red] (4) to (3);
		\draw [style=edge red] (3) to (1);
		\draw [style=edge red] (1) to (0);
		\draw [style={blue_edge}] (0) to (3);
		\draw [style={blue_edge}] (3) to (2);
		\draw [style={blue_edge}] (2) to (1);
		\draw [style={blue_edge}] (0) to (4);
		\draw [style={blue_edge}] (4) to (1);
		\draw [style=edge red] (6) to (5);
		\draw [style=edge red] (5) to (7);
		\draw [style=edge red] (7) to (6);
		\draw [style={blue_edge}] (9) to (11);
		\draw [style={blue_edge}] (11) to (10);
		\draw [style={blue_edge}] (10) to (9);
		\draw (14) to (12);
		\draw (12) to (13);
		\draw [style=edge red] (6) to (15);
		\draw [style=edge red] (15) to (7);
		\draw [style=edge red] (15) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_fig/forb_graphs.tikz <==
\begin{tikzpicture}[scale = .5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small white] (0) at (0, 1) {};
		\node [style=small white] (1) at (-1.25, -1) {};
		\node [style=small white] (2) at (1.25, -1) {};
		\node [style=small white] (3) at (3, 1) {};
		\node [style=small white] (4) at (3, -1) {};
		\node [style=small white] (5) at (5, -1) {};
		\node [style=small white] (6) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (0) to (1);
		\draw [style=edge red] (1) to (2);
		\draw [style=edge red] (2) to (0);
		\draw [style=edge red] (3) to (4);
		\draw [style=edge red] (6) to (5);
		\draw [style={blue_edge}] (3) to (6);
		\draw [style={blue_edge}] (6) to (4);
		\draw [style={blue_edge}] (4) to (5);
		\draw [style={blue_edge}] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_fig/full_join_bounded.tikz <==
\begin{tikzpicture}[scale=0.5, box/.style={draw=none, fill=gray!10, thick}]

     %blocks 
    \node[box, minimum width=1.5cm, minimum height=4.5cm] (G1) {};
    \node[box, minimum width=4.5cm, minimum height=4.5cm, right=1.6cm of G1] (G2) {};
    
    \node[anchor=south west, xshift=0.1cm, yshift=0.1cm] at (G1.south west) {$\widehat{G}_1$};
    \node[anchor=north east, xshift=-0.1cm, yshift=-0.1cm] at (G2.north east) {$\widehat{G}_2$};
    
    \node[small white] (u) at ([xshift=0.8cm,yshift=1.8cm]G1) {};
    \node[left=1pt of u] {$u$};
    \node[small white] (v) at ([xshift=0.8cm,yshift=-1.8cm]G1) {};
    \node[left=1pt of v] {$v$};
    
     
    \node[draw=teal,dashed,fit=(G1)(G2)] {}; 
    
    \node[above=0.2cm] at ($(G1.north)!0.5!(G2.north)$) {$(G_1\bowtie G_2, \sigma)$};

    % blocks in G2
    \node[draw=none, fill=cyan!10, thick, ellipse,
      minimum width=3.5cm, minimum height=1.2cm,   yshift=1.5cm] (Nu-) at (G2){};
     \node[xshift=-1cm] at (Nu-.east)  {{\textcolor{red}{$N^-(u)$}}};

    \node[draw=none, fill=cyan!10, thick, ellipse,
      minimum width=3.5cm, minimum height=1.2cm,   yshift=0cm] (Nuv+) at (G2){\textcolor{blue}{$N^+(u)\cap N^+(v)$}};
     %\node[anchor=north, xshift=0.2mm, yshift=1mm] at (Nuv+.north)  {{\textcolor{blue}{$N^+(u)\cap N^+(v)$}}};

     \node[draw=none, fill=cyan!10, thick, ellipse,
      minimum width=3.5cm, minimum height=1.2cm,   yshift=-1.5cm] (Nv-) at (G2){};
         \node[xshift=-1cm] at (Nv-.east)  {{\textcolor{red}{$N^-(v)$}}};

    \node[small white] (x1) at ([xshift=-1.3cm,yshift=8mm]Nu-) {};
    \node[small white](y1) at ([xshift=-1.3cm,yshift=-8mm]Nu-) {};
    \draw[edge red] (x1)--(u)--(y1);
    \draw[edge red, dashed] (x1)--(y1);

  \node[small white] (x2) at ([xshift=-1.3cm,yshift=8mm]Nuv+) {};
    \node[small white] (y2) at ([xshift=-1.3cm,yshift=-8mm]Nuv+) {};
    \draw[blue_edge] (x2)--(u)--(y2);
    \draw[blue_edge] (x2)--(v)--(y2);
    \draw[edge red, dashed] (x2)--(y2);
    
   \node[small white] (x3) at ([xshift=-1.3cm,yshift=8mm]Nv-) {};
    \node[small white] (y3) at ([xshift=-1.3cm,yshift=-8mm]Nv-) {};
    \draw[edge red] (x3)--(v)--(y3);
    \draw[edge red, dashed] (x3)--(y3);


  \draw[red, thick](u)--(v);
    
%\draw[edge, bend left=35] (v) to (c5);

\end{tikzpicture} 


==> tikz_fig/magic_induction.tikz <==
\begin{tikzpicture}[scale = .5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black] (0) at (-8, 0) {};
		\node [style=small black] (1) at (-6, 0) {};
		\node [style=white vertex] (2) at (-4, 0) {};
		\node [style=small black] (3) at (-2, 0) {};
		\node [style=grey vertex] (4) at (-4, 2) {};
		\node [style=none] (5) at (-4, 2) {r};
		\node [style=none] (6) at (-4, 0) {s};
		\node [style=small black] (7) at (2, 0) {};
		\node [style=small black] (8) at (4, 0) {};
		\node [style=small white] (9) at (6, 0.75) {};
		\node [style=small black] (10) at (8, 0) {};
		\node [style=small gray] (11) at (5, 2) {};
		\node [style=small white] (14) at (6, 0) {};
		\node [style=small white] (15) at (6, -0.75) {};
		\node [style=small white] (16) at (6, -1.5) {};
		\node [style=small gray] (17) at (5, 3.5) {};
		\node [style=small white] (18) at (6, -2.25) {};
		\node [style=small gray] (19) at (4, 2) {};
		\node [style=small gray] (20) at (8, 3.5) {};
		\node [style=small gray] (21) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (1);
		\draw [style=Edge] (1) to (2);
		\draw [style=Edge] (2) to (3);
		\draw [style=Edge] (7) to (8);
		\draw [style=Edge] (8) to (9);
		\draw [style=Edge] (9) to (10);
		\draw [style=Edge] (8) to (14);
		\draw [style=Edge] (14) to (10);
		\draw [style=Edge] (10) to (15);
		\draw [style=Edge] (15) to (8);
		\draw [style=Edge] (8) to (16);
		\draw [style=Edge] (16) to (10);
		\draw [style=Edge] (8) to (18);
		\draw [style=Edge] (18) to (10);
		\draw [style=Edge] (20) to (9);
		\draw [style=Edge] (20) to (14);
		\draw [style=Edge] (20) to (15);
		\draw [style=Edge] (20) to (16);
		\draw [style=Edge] (21) to (16);
		\draw [style=Edge] (15) to (21);
		\draw [style=Edge] (21) to (14);
		\draw [style=Edge] (9) to (21);
		\draw [style=Edge] (11) to (14);
		\draw [style=Edge] (19) to (15);
		\draw [style=Edge] (11) to (9);
		\draw [style=Edge] (9) to (14);
		\draw [style=Edge] (14) to (15);
		\draw [style=Edge] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_fig/shift_graph.tikz <==
\begin{tikzpicture}[scale = .5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small white] (0) at (-12.25, 2.5) {\small 123};
		\node [style=small white] (1) at (-10, 9.5) {\small 124};
		\node [style=small white] (2) at (-10, -2) {\small 125};
		\node [style=small white] (3) at (-5.25, 1) {\small 235};
		\node [style=small white] (4) at (-8.25, 2.5) {\small 236};
		\node [style=small white] (5) at (-7.25, 5.5) {\small 134};
		\node [style=small white] (6) at (-7.25, -0.5) {\small 135};
		\node [style=small white] (8) at (-5.25, 4) {\small 234};
		\node [style=small white] (9) at (1, 7) {\small 145};
		\node [style=small white] (11) at (-2, 8.5) {\small 245};
		\node [style=small white] (12) at (0, 10) {\small 246};
		\node [style=small white] (13) at (-2, 5.5) {\small 345};
		\node [style=small white] (14) at (0, 4) {\small 346};
		\node [style=small white] (15) at (4.5, 7) {\small 456};
		\node [style=small white] (16) at (4.5, -2) {\small 256};
		\node [style=small white] (17) at (6.25, 0.25) {\small 356};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (0) to (8);
		\draw [style=edge red] (0) to (3);
		\draw [style=edge red] (0) to (4);
		\draw [style=edge red] (1) to (11);
		\draw [style=edge red] (1) to (12);
		\draw [style=edge red] (2) to (16);
		\draw [style=edge red] (8) to (13);
		\draw [style=edge red] (8) to (14);
		\draw [style=edge red] (3) to (17);
		\draw [style=edge red] (5) to (13);
		\draw [style=edge red] (5) to (14);
		\draw [style=edge red] (6) to (17);
		\draw [style=edge red] (9) to (15);
		\draw [style=edge red] (11) to (15);
		\draw [style=edge red] (13) to (15);
		\draw [style={blue_edge}] (17) to (16);
		\draw [style={blue_edge}] (16) to (15);
		\draw [style={blue_edge}] (15) to (17);
		\draw [style={blue_edge}] (1) to (0);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (2) to (1);
		\draw [style={blue_edge}] (5) to (8);
		\draw [style={blue_edge}] (8) to (4);
		\draw [style={blue_edge}] (4) to (3);
		\draw
		[style={blue_edge}] (4) to (5);
		\draw
		[style={blue_edge}] (4) to (6);
		\draw [style={blue_edge}] (3) to (6);
		\draw [{blue_edge}] (3) to (8);
		\draw [style={blue_edge}] (6) to (5);
		\draw [style={blue_edge}] (5) to (3);
		\draw [style={blue_edge}] (8) to (6);
		\draw [style={blue_edge}] (12) to (11);
		\draw [style={blue_edge}] (11) to (9);
		\draw [style={blue_edge}] (9) to (12);
		\draw [style={blue_edge}] (9) to (13);
		\draw [style={blue_edge}] (11) to (13);
		\draw [style={blue_edge}] (9) to (14);
		\draw [style={blue_edge}] (13) to (14);
		\draw [style={blue_edge}] (14) to (12);
		\draw [style={blue_edge}] (12) to (13);
		\draw [style={blue_edge}] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_fig/switch.tikz <==
\begin{tikzpicture}[scale = .5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small white] (0) at (-5.75, 0.75) {};
		\node [style=small white] (1) at (-4.25, 0.75) {};
		\node [style=small white] (2) at (-5.75, -0.75) {};
		\node [style=small white] (3) at (-4.25, -0.75) {};
		\node [style=small white] (4) at (-7, 2) {};
		\node [style=small white] (5) at (-3, 2) {};
		\node [style=small white] (6) at (-3, -2) {};
		\node [style=small white] (7) at (-7, -2) {};
		\node [style=small white] (8) at (-0.75, 0.75) {};
		\node [style=small black] (9) at (0.75, 0.75) {};
		\node [style=small white] (10) at (-0.75, -0.75) {};
		\node [style=small white] (11) at (0.75, -0.75) {};
		\node [style=small black] (12) at (-2, 2) {};
		\node [style=small black] (13) at (2, 2) {};
		\node [style=small black] (14) at (2, -2) {};
		\node [style=small white] (15) at (-2, -2) {};
		\node [style=small white] (16) at (4.25, 0.75) {};
		\node [style=small black] (17) at (5.75, 0.75) {};
		\node [style=small black] (18) at (4.25, -0.75) {};
		\node [style=small white] (19) at (5.75, -0.75) {};
		\node [style=small black] (20) at (3, 2) {};
		\node [style=small white] (21) at (7, 2) {};
		\node [style=small black] (22) at (7, -2) {};
		\node [style=small white] (23) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (4) to (0);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (2) to (3);
		\draw [style={blue_edge}] (3) to (1);
		\draw [style={blue_edge}] (1) to (0);
		\draw [style={blue_edge}] (4) to (5);
		\draw [style={blue_edge}] (5) to (1);
		\draw [style={blue_edge}] (3) to (6);
		\draw [style={blue_edge}] (6) to (5);
		\draw [style={blue_edge}] (4) to (7);
		\draw [style={blue_edge}] (7) to (2);
		\draw [style={blue_edge}] (7) to (6);
		\draw [style=edge red] (12) to (8);
		\draw [style={blue_edge}] (8) to (10);
		\draw [style={blue_edge}] (10) to (11);
		\draw [style=edge red] (11) to (9);
		\draw [style=edge red] (9) to (8);
		\draw [style={blue_edge}] (12) to (13);
		\draw [style={blue_edge}] (13) to (9);
		\draw [style=edge red] (11) to (14);
		\draw [style={blue_edge}] (14) to (13);
		\draw [style=edge red] (12) to (15);
		\draw [style={blue_edge}] (15) to (10);
		\draw [style=edge red] (15) to (14);
		\draw [style=edge red] (20) to (16);
		\draw [style=edge red] (16) to (18);
		\draw [style=edge red] (18) to (19);
		\draw [style=edge red] (19) to (17);
		\draw [style=edge red] (17) to (16);
		\draw [style=edge red] (20) to (21);
		\draw [style=edge red] (21) to (17);
		\draw [style=edge red] (19) to (22);
		\draw [style=edge red] (22) to (21);
		\draw [style=edge red] (20) to (23);
		\draw [style=edge red] (23) to (18);
		\draw [style=edge red] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

